Improving Robustness and Deployability in Distributed MPC Formation Control: a Framework for Underwater Acoustic Networks

We consider the problem of controlling networks of underwater agents that use acoustic communication channels to exchange information, and that are tasked with maintaining a given formation while following a shared path. We thus propose approaches to robustify already existing distributed control algorithms, i.e., algorithms to transform existing distributed model predictive controllers (DMPC) unsuitable for the underwater realm (e.g., because they assume standard double precision in exchanged data, or because they are designed for synchronous, bidirectional, and reliable communication) into deployable DMPC schemes. The proposed robustification strategies accommodate both time-division and frequency-division medium access schemes, and address the inherent challenges of lossy and broadcast communication over acoustic media. More precisely, we introduce schemes for handling broadcast asynchronous communication, mitigating packet losses, and quantising exchanged data, with the goal of providing strategies that may be incorporated by other distributed formation control schemes. We characterise the data rate savings vs.\ control performance losses that may be achieved through tuning the parameters of the proposed schemes, and provide sensitivity analyses on how controller / communication performance losses are influenced by such parameters. In doing so, we showcase the implementability of the proposed strategies for practical purposes using commercially available full-duplex or half-duplex modems.

==> FigTeX_b-spline-demo.tex <==
\figurefilename{tikz-b-spline-demo}

\tikzset{every mark/.append style={scale=0.6},}
\begin{tikzpicture}
	%
        \begin{axis}
        [
            xlabel                  = {Time (arb. units)},
            ylabel                  = {Distance along the target path (arb. unit)},
            cycle list name         = b spline demo,
            mark size               = 2pt,
            legend pos              = north west
        ]
    		%
            \foreach \mypath/\mypathlabel/\lastdatapoint in {target/to-be-extended/350,naive/extrapolating jerk/400,linear/extrapolating velocity/400}
                {
                \edef\addseries{\noexpand%
               	\addplot+ [select coords between index={0}{\lastdatapoint}] table [ x = t, y = \mypath ]%
    			{Plotdata_b-spline_extrapolate-for-real.txt};%
    			\noexpand\addlegendentry{\mypathlabel};
                }
                \addseries
                    %
    		}
		%
	    \end{axis}
	%
\end{tikzpicture}


==> FigTeX_b-spline-zoom.tex <==
\tikzset{every mark/.append style={scale=0.6},}
\begin{tikzpicture}
	%
        \begin{axis}
        [
            xlabel                  = {Time (arb. units)},
            ylabel                  = {Distance along the target path (arb. unit)},
            cycle list name         = b spline demo,
            mark size               = 2pt,
            xmin=6.0, xmax=7.3,
            legend pos              = south east,
        ]
    		%
            \foreach \mypath/\mypathlabel/\lastdatapoint in {target/to-be-extended/350,naive/extrapolating jerk/400,linear/extrapolating velocity/400}
                {
                \edef\addseries{\noexpand%
               	\addplot+ [select coords between index={0}{\lastdatapoint}] table [ x = t, y = \mypath ]%
    			{Plotdata_b-spline_extrapolate-for-real.txt};%
    			\noexpand\addlegendentry{\mypathlabel};
                }
                \addseries
                    %
    		}
		%
	    \end{axis}
	%
\end{tikzpicture}


==> FigTeX_compare-new-to-old.tex <==
\figurefilename{tikz-compare-new-to-old}

\begin{tikzpicture}[font={\scriptsize}]
	%
    \def\thresarray{{"0.25","0.0025"}}
    \foreach \myvariable/\myvariablelabel [count=\mycol, evaluate={\myshift=130*\mycol; \mythres=\thresarray[\mycol-1];}] in {p/position,s/speed}
    {
        \begin{axis}
        [
            ymode					= log,
    	xmode					= linear,
            xshift                  = \myshift,
            ylabel                  = {Max MSE in \myvariablelabel{}},
            legend to name          = legend \myvariable,
            legend columns          = 3,
            scale only axis,
            xmax                    = 500,
            %
            legend style			=
		{
			draw				= none,
			fill				= none,
			inner xsep			= 0.1cm,
			inner ysep			= 0.4pt,
			nodes				= {inner ysep = 0.4pt, text width = 2.6cm}, % text depth=0.15cm
			cells				= {anchor = west},
		},
        ]
    		%
            \foreach \mypath/\mypathlabel in {lawnmower/lawnmower,spiral/helix}
                {
                \edef\addseries{\noexpand%
               	\addplot table [ x = Time, y = TDMA ]%
    			{Plotdata_new-vs-old_\mypath-path-\myvariable-new-vs-old-otf.txt};%
    			\noexpand\addlegendentry{\mypathlabel, TDMA};
                \noexpand\addplot table [ x = Time, y = FDMA ]%
    			{Plotdata_new-vs-old_\mypath-path-\myvariable-new-vs-old-otf.txt};%
    			\noexpand\addlegendentry{\mypathlabel, FDMA};
    			\noexpand\addplot table [ x = Time, y = Original ]
    			{Plotdata_new-vs-old_\mypath-path-\myvariable-new-vs-old-otf.txt};
    			\noexpand\addlegendentry{\mypathlabel, original};
                }
                \addseries
                    %
    		}
            \addplot [error limit line] coordinates {(0,\mythres) (500, \mythres)};
		%
	    \end{axis}
    }
	%
\end{tikzpicture}

\begin{tikzpicture}[font=\scriptsize]
    \ref{legend p}
\end{tikzpicture}


==> FigTeX_fdma-both-sensitivity.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \node [align=center, font=\normalsize, anchor=base] at (0.7*\twocolumnwidth, 0.6) {Position error};
    \node [align=center, font=\normalsize, anchor=base] at (1.7*\twocolumnwidth, 0.6) {Speed error};
    \foreach \x in {0,1} {
        \node [align=center, font=\small, anchor=base] at (\x.525*\twocolumnwidth, 0.2) {Helix};
        \node [align=center, font=\small, anchor=base] at (\x.875*\twocolumnwidth, 0.2) {Lawnmower};
    }
    %
    \def\hparray{3,4,6,10}
    \def\tsarray{1,3,6,9}
    \def\qsarray{10,47,220,1000,2200,4700,10000}
    \def\niterarray{1,2,3,4}
    \def\precarray{2,4,8,12}
    \def\decimarray{1,2,3,4}
    \def\thresarray{{"0.25","0.0025"}}
    \def\yticktenposition{"(100,1e-8) (100,1e-4) (100, 1)"}
    \def\yticktenspeed{"(100,1e-12) (100,1e-6) (100, 1)"}
    \def\whichvariable{{"$h_p$","$T_s$","$N_\text{ips}$","$w_\text{fi}$","$N_d$"}}
    \def\witherrorline{1}
    \foreach \mypath [count=\mycol] in {helix,lawnmower}
    \foreach \mysensitivity [count=\myrow, evaluate={\myyshift=-0.35*\myrow*\twocolumnwidth;}] in {hp,ts,niter,prec}
    {
        \foreach \myvariablelabel [count=\mycolumn, evaluate={\myshift=0.35*\twocolumnwidth*\mycol+1*\twocolumnwidth*(\mycolumn-1);\mytens=ifthenelse(\mycolumn==1,\yticktenposition,\yticktenspeed);\mythres=\thresarray[\mycolumn-1];}] in {position,speed}
        {
            \begin{axis}
            	[
                    width=0.35\twocolumnwidth,
                    height=0.35\twocolumnwidth,
                    ymode					= log,
            		xmode					= linear,
                    xmax                    = 500,
                    xtick style             = {draw opacity={ifthenelse(\myrow==4,1,0)}},
                    ymin                    = {ifthenelse(\mycolumn==1,1e-10,1e-13)},
                    ymax                    = {ifthenelse(\mycolumn==1,1e2,10)},
                    ytick                   = data,
                    xtick                   = {0, 200, 400},
                    xticklabels             =  {\ifthenelse{\equal{\myrow}{4}}{0}{\empty},\ifthenelse{\equal{\myrow}{4}}{200}{\empty},\ifthenelse{\equal{\myrow}{4}}{400}{\empty}},
                    ytick style             = {draw opacity={ifthenelse(\mycol==1,1,0)}},
                    yticklabels              = {\ifthenelse{\equal{\mycol}{1}}{\ifthenelse{\equal{\mycolumn}{1}}{\(10^{-8}\)}{\(10^{-12}\)}}{\empty},\ifthenelse{\equal{\mycol}{1}}{\ifthenelse{\equal{\mycolumn}{1}}{\(10^{-4}\)}{\(10^{-6}\)}}{\empty},\ifthenelse{\equal{\mycol}{1}}{\(10^0\)}{\empty}},
                    % ytick                   = \ifnum\mycol=1{auto}\else{none}\fi,
                    xshift                  = \myshift,
                    yshift                  = \myyshift,
                    xlabel                  =\ifthenelse{\equal{\myrow}{4}}{time (seconds)}{},
                    ylabel                  = \ifthenelse{\equal{\mycol}{1}}{max MSE in \myvariablelabel}{},
                    ylabel style={align=center, text width=2cm},
                    %legend to name          = legend \mysensitivity\myvariablelabel,
                    legend columns          = 1,
                    scale only axis,
                    cycle list name         =\expanded\mysensitivity cyclelist
                ]
                \edef\cheattheyticks{\noexpand\addplot+ [draw opacity=0] %
                    coordinates {\mytens};
                }
                \cheattheyticks
                \addlegendentry{};
                \edef\myaddtitle{\noexpand%
                \ifthenelse{\noexpand\equal{\mypath\myvariablelabel}{lawnmowerspeed}}{
                \noexpand\addlegendimage{empty legend};
                \noexpand\pgfmathsetmacro{\noexpand\myvar}{\noexpand\whichvariable[\myrow-1]}
                \noexpand\addlegendentry{\noexpand\myvar};
                }{}
                }
                \myaddtitle
                \edef\thisarray{\csname\mysensitivity array\endcsname}
                \foreach \ts in \thisarray {
                    \edef\addseries{\noexpand%
                    \addplot table [ x = Time, y = \mysensitivity\ts ]%
                    {Plotdata_fdma-\mypath-sensitivity_sensitivity-\mypath-fdma-\myvariablelabel.txt};%
                    \noexpand\ifthenelse{\noexpand\equal{\mypath\myvariablelabel}{lawnmowerspeed}}{%
                    \noexpand\addlegendentry{$\ts$};}{}
                    }
                    \addseries
                }
                \addplot+ [error limit line, draw opacity=\witherrorline] coordinates {(0,\mythres) (500, \mythres)};
            \end{axis}
        }
    };
\end{tikzpicture}


==> FigTeX_fi-error.tex <==
\begin{tikzpicture}
	%
        \begin{axis}
        [
            xlabel                  = {Time (arb. units)},
            ylabel                  = {Discretization error (arb. unit)},
            xmin                    = 0,
            xmax                    = 7,
            ymin                    = -110,
            ymax                    = 10,
            ytick                   = {-100,-60,-20},
            yticklabels             = {\(10^{-5}\),\(10^{-3}\),\(10^{-1}\)},
            cycle list name         = \expandedprec cyclelist,
            mark size               = 2pt,
            legend columns          = 1,
        ]
    		%
            \foreach \myprec in {3,5,8}
                {
                \edef\addseries{\noexpand%
               	\addplot+ table [ x = t, y = prec\myprec ]%
    			{Plotdata_fixed-point_fi-1d-error-db.txt};%
    			\noexpand\addlegendentry{\myprec{} fraction bits};
                }
                \addseries
                    %
    		}
	    \end{axis}
	%
\end{tikzpicture}


==> FigTeX_fi-splines.tex <==
\tikzset{every mark/.append style={scale=0.6},}
\begin{tikzpicture}
	%
        \begin{axis}
        [
            xlabel                  = {Time (arb. units)},
            ylabel                  = {Distance along the target path (arb. unit)},
            cycle list name         = \expandedprec cyclelist,
            mark size               = 2pt,
            legend pos              = north west
        ]
        \addplot+ [black!40, line width=2.2pt, behind path] table [ x=t, y=prec64 ] {Plotdata_fixed-point_fi-1d-spline.txt};
        \addlegendentry{double-precision}
    		%
            \foreach \myprec in {3,5,8}
                {
                \edef\addseries{\noexpand%
               	\addplot+ table [ x = t, y = prec\myprec ]%
    			{Plotdata_fixed-point_fi-1d-spline.txt};%
    			\noexpand\addlegendentry{\myprec{} fraction bits};
                }
                \addseries
                    %
    		}
		%
	    \end{axis}
	%
\end{tikzpicture}


==> FigTeX_first-part-of-spline.tex <==

\figurefilename{tikz-b-spline-first}

\tikzset{every mark/.append style={scale=0.6},}
\begin{tikzpicture}
	%
        \begin{axis}
        [
            xlabel                  = {Time (arb. unit)},
            ylabel                  = {Distance along the target path (arb. unit)},
            cycle list name         = b spline demo,
            mark size               = 2pt,
            legend pos              = north west,
        ]
    		%
               	\addplot+ [select coords between index={0}{350}, mark repeat=50] table [ x = t, y = target ]%
    			{Plotdata_b-spline_extrapolate-for-real.txt};%
    			\addlegendentry{spline}
		%
		%
            \addplot+ [black!40, thick] coordinates {(0,0) (8,22.434668)};
            \addlegendentry{constant speed};
            %
        \end{axis}
	%
\end{tikzpicture}


==> FigTeX_linear-demo.tex <==

\begin{tikzpicture}
	%
        \begin{axis}
        [
            xlabel                  = {Time (arb. unit)},
            ylabel                  = {Distance along the target path \(m\) (arb. unit)},
            cycle list name         = mycyclelist,
            legend pos              = north west,
        ]
            \addplot+ [select coords between index={0}{100}, very thick] table [ x = x, y = y ]%
            {Plotdata_linear-demo.txt};%
            \addlegendentry{actual distance};
		%
            \addplot+ [black!40, thick] coordinates {(0,0) (100,100)};
            \addlegendentry{ideal, due to fixed speed};
            %
         \end{axis}
	%
\end{tikzpicture}


==> FigTeX_not-plots_fdma.tex <==
\begin{tikzpicture}[
time slot/.style={rectangle, draw, very thick, minimum width=3.15cm, minimum height=0.6875cm, text width=2.5cm, align=center, anchor=south west, font=\small,
 inner sep=1pt},
time slot/.default={},
]
    \draw [To-To] (4, 0) -- ++ (-4, 0) node [below, near start] {frequency} -- ++ (0, 4) node [right] {time};
    {[rotate=-90, transform shape]
    \foreach [evaluate={\usr=int(mod(\x,4)); \ypos=0.1+\x*0.7875;}] \x in {0,...,3} {
        \node [time slot] at (-3.15, \ypos) {User~\usr};
    }
    }
\end{tikzpicture}

==> FigTeX_not-plots_formation-error.tex <==
\begin{tikzpicture}[target pos/.style={circle, draw=black},
    good pos/.style={circle, inner sep=1.5pt, fill=black, draw=black},
    bad pos/.style={good pos, fill=red!50!black, draw=red!50!black},
    good speed/.style={-To, draw=black},
    bad speed/.style={good speed, draw=red!50!black},
    target speed/.style={good speed, help lines},
    auv/.pic={
    \draw [fill=#1, pic actions] (-0.4, -0.1) -- (-0.6, -0.2) -- (-0.6, 0.2) -- (-0.4, 0.1) -- (-0.2, 0.2)
    -- (0.4, 0.2) -- (0.6, 0.1) -- (0.6, -0.1) -- (0.4, -0.2) -- (-0.2, -0.2)
    -- cycle;
    \draw [pic actions] (-0.4, -0.1) -- (-0.4, 0.1);
    },
    auv with hand/.pic={
    \pic (-auv) at (0, 0) {auv=#1};
    \coordinate (-hand pos) at (1, 0);
    \draw [fill=#1!50!black] (-hand pos) circle [radius=3pt];
    },
    ]
    \fill [cyan!50!blue!20!white] (-1.5, -4) rectangle +(\textwidth, 0.42\textwidth);
    \pic (oops) at (0.4, 0.7) {auv with hand=red!70!yellow!50!white};
    % \node [target pos, draw=red!50!black]
    \node (pos 0) at (1, 0) [target pos] {};
    \foreach [remember=\v as \vprev (initially 0)] \v in {1,...,3} {
        \pic (good \v) at (0, -1*\v) {auv with hand=yellow};
        \node [target pos] (pos \v) at (good \v-hand pos) {};
        \draw [help lines] (pos \vprev) -- (pos \v);
    }
    % position error
    \draw [Bar-Bar] (oops-hand pos) -- (pos 0.center) node [midway, auto] {\msep};
    \pic [help lines] at (0, 0) {auv=white};
    % speed error
    \foreach \n in {oops, good 2} {
        \draw [good speed] (\n-hand pos) -- +(3em, 0);
    }
    \draw [target speed] (good 1-hand pos) ++ (0, -0.5em) -- +(3em, 0) node (target) [at end, inner sep=0pt] {};
    \draw [bad speed] (good 1-hand pos) ++(0, 0.5em) -- ++(4.5em, 0) node [at end, inner sep=0pt] (wrong speed) {};
    \draw [Bar-Bar] (target) -- (target -| wrong speed) node [midway, auto, swap] {\mses};
    % MPC concepts, using the bottommost AUV
    \foreach \x/\y/\r in {0.7/-3.3/1pt,0.9/-3.45/2pt,1.15/-3.4/3pt} {
        \draw [fill=white](\x, \y) circle [radius=\r];
    }
    \draw [fill=white, decorate, decoration={bumps, amplitude=2pt}] (1.5, -3.7) rectangle (8.5, -2.3);
    \foreach [evaluate={\xactual=\x+0.1666*rand;}] \x in {1,...,5} {
        \node [target pos, inner sep=1.5pt, label=above:\x, label=below:\(\x\Ts\)] at (2+\xactual, -3) {};
        \draw (\x+2, -3) circle [radius=0.4pt];
    }
    \node [target pos, inner sep=2pt, label=above:here, label=below:\phantom{I}now\phantom{I}] at (2, -3) {};
    \draw (2, -3) circle [radius=0.4pt];
    \node [target pos, inner sep=2pt, label=above:\smash{\hp}, label=below:\(\hp\Ts\)] at (8, -3) {};
    \draw (8, -3) circle [radius=0.4pt];
    \node at (5.5, -2) {the AUV predicts\dots};
    % communication?
\end{tikzpicture}  

==> FigTeX_not-plots_lawnmower-path.tex <==
\begin{tikzpicture}[x=1.5em, y=1.5em]
\def\lawnmowerwidth{10}
\def\lawnmowerradius{1}
    \draw [-Stealth, thick] (0, 0) -- ++ (\lawnmowerwidth, 0) arc (-90:90:\lawnmowerradius) -- ++ (-\lawnmowerwidth, 0) arc (270:90:\lawnmowerradius) {[dashed] -- ++ (\lawnmowerwidth, 0)};
    \draw [help lines, decorate, decoration=brace, thick] (0, 0.1) -- ++ (\lawnmowerwidth, 0) node [midway, above] {\(l\)};
    \draw [help lines] (\lawnmowerwidth, \lawnmowerradius) -- ++ (-30:\lawnmowerradius) node [midway, above] {\(r\)};
\end{tikzpicture}

==> FigTeX_not-plots_tdma.tex <==
\begin{tikzpicture}[
time slot/.style={rectangle, draw, very thick, minimum width=3.15cm, minimum height=0.4cm, text width=2.5cm, align=center, anchor=south west, font=\small,
 inner sep=1pt},
]
    \draw [To-To] (4, 0) -- ++ (-4, 0) node [below, near start] {frequency} -- ++ (0, 4) node [right] {time};
    \foreach [evaluate={\usr=int(mod(\x,4)); \ypos=\x*0.5;}] \x in {0,...,5} {
        \node [time slot] at (0, \ypos) {User~\usr};
    }
\end{tikzpicture}

==> FigTeX_pset-performance.tex <==
\figurefilename{tikz-sensitivity}

\begin{tikzpicture}[font=\scriptsize]
    \node [align=center, font=\normalsize, anchor=base] at (1.675*\twocolumnwidth, 0.6) {Position error};
    \node [align=center, font=\normalsize, anchor=base] at (2.675*\twocolumnwidth, 0.6) {Speed error};
    \foreach \x in {1,2} {
        \node [align=center, font=\small, anchor=base] at (\x.5*\twocolumnwidth, 0.2) {TDMA};
        \node [align=center, font=\small, anchor=base] at (\x.85*\twocolumnwidth, 0.2) {FDMA};
    }
    %
    \def\lossarray{10,30,50,70,90} %,30,50
    \def\psetarray{0,1,2}
    \def\ylimlow{{"1e-7","1e-11"}}
    \def\ylimhigh{{1e3,10}}
    \def\ythres{{0.25,0.0025}}
    \def\yticktenposition{"(100,1e-6) (100,1e-2) (100, 100)"}
    \def\yticktenspeed{"(100,1e-10) (100,1e-5) (100, 1)"}
    \foreach \myvariable/\myvariablelabel [count=\mycol, evaluate={\myshift=\twocolumnwidth*\mycol; \myymin=\ylimlow[\mycol-1];\myymax=\ylimhigh[\mycol-1];\mythres=\ythres[\mycol-1];}] in {p/position,s/speed}
    \foreach [count=\myrow] \ts in \psetarray \foreach [count=\myprotocol,evaluate={\mytens=ifthenelse(\mycol==1,\yticktenposition,\yticktenspeed);}] \strat in {\empty,"-fdma"}
    {
    \begin{axis}
        [
            width=0.35\twocolumnwidth,
            height=0.35\twocolumnwidth,
            xtick style             = {draw opacity={ifthenelse(\myrow==3,1,0)}},
            ytick                   = data,
            xtick                   = {0, 200, 400},
            xticklabels             =  {\ifthenelse{\equal{\myrow}{3}}{0}{\empty},\ifthenelse{\equal{\myrow}{3}}{200}{\empty},\ifthenelse{\equal{\myrow}{3}}{400}{\empty}},
            xtick style             = {draw opacity={ifthenelse(\myrow==3,1,0)}},
            ytick style             = {draw opacity={ifthenelse(\myprotocol==1,1,0)}},
            yticklabels              = {\ifthenelse{\equal{\myprotocol}{1}}{\ifthenelse{\equal{\mycol}{1}}{\(10^{-6}\)}{\(10^{-10}\)}}{\empty},\ifthenelse{\equal{\myprotocol}{1}}{\ifthenelse{\equal{\mycol}{1}}{\(10^{-2}\)}{\(10^{-5}\)}}{\empty},\ifthenelse{\equal{\myprotocol}{1}}{\ifthenelse{\equal{\mycol}{1}}{\(10^{2}\)}{\(10^{0}\)}}{\empty}},
            ymode					= log,
            xmode					= linear,
            ymin                    = \myymin,
            ymax                    = \myymax,
            xmax                    = 500,
            ylabel                  = {Max MSE\\in \myvariablelabel},
            xshift                  = 0.98*\myshift + 0.35*\twocolumnwidth*\myprotocol,
            yshift                  = -0.35*\twocolumnwidth*\myrow,
            xlabel                  =\ifthenelse{\equal{\myrow}{3}}{time (seconds)}{},
            ylabel                  = \ifthenelse{\equal{\myprotocol}{1}}{max MSE in \myvariablelabel}{},
            ylabel style={align=center, text width=2cm},
            %legend to name          = legend \mysensitivity\myvariablelabel,
            legend columns          = 1,
            scale only axis,
            cycle list name         =pset cyclelist%
        ]

        \edef\myaddtitle{\noexpand%
        \ifthenelse{\noexpand\equal{\myprotocol\myvariablelabel}{2speed}}{
        \noexpand\addlegendimage{empty legend};
        \noexpand\addlegendentry{Set~\ts};
        }{}
        }
        \myaddtitle
        \edef\cheattheyticks{\noexpand\addplot+ [draw opacity=0] %
            coordinates {\mytens};
        }
        \cheattheyticks
        \addlegendentry{};
        \addplot [error limit line] coordinates { (0, \mythres) (500, \mythres) };
        \ifthenelse{\equal{\myprotocol\myvariablelabel}{2speed}}{\addlegendentry{5\% error};}{}
        \foreach \loss in \lossarray {
            \edef\addseries{\noexpand%
            \addplot table [ x = Time, y = Set\ts Loss\loss ]%
            {Plotdata_param-sets_lawnmower-mse\myvariable\strat-allpsets.txt};%
            \noexpand\ifthenelse{\noexpand\equal{\myprotocol\myvariablelabel}{2speed}}{\noexpand\addlegendentry{\loss\noexpand\%};}{}}
            \addseries
        }
    \end{axis}
    }
\end{tikzpicture}


==> FigTeX_tdma-both-sensitivity.tex <==
\begin{tikzpicture}[font=\scriptsize]
    \node [align=center, font=\normalsize, anchor=base] at (0.7*\twocolumnwidth, 0.6) {Position error};
    \node [align=center, font=\normalsize, anchor=base] at (1.7*\twocolumnwidth, 0.6) {Speed error};
    \foreach \x in {0,1} {
        \node [align=center, font=\small, anchor=base] at (\x.525*\twocolumnwidth, 0.2) {Helix};
        \node [align=center, font=\small, anchor=base] at (\x.875*\twocolumnwidth, 0.2) {Lawnmower};
    }
    %
    \def\hparray{3,4,6,10}
    \def\tsarray{1,3,6,9}
    \def\qsarray{10,47,220,1000,2200,4700,10000}
    \def\niterarray{1,2,3,4}
    \def\precarray{2,4,8,12}
    \def\decimarray{1,2,3,4}
    \def\thresarray{{"0.25","0.0025"}}
    \def\yticktenposition{"(100,1e-8) (100,1e-4) (100, 1)"}
    \def\yticktenspeed{"(100,1e-12) (100,1e-6) (100, 1)"}
    \def\whichvariable{{"$h_p$","$T_s$","$N_\text{ips}$","$w_\text{fi}$","$N_d$"}}
    \def\witherrorline{1}
    \foreach \mypath [count=\mycol] in {helix,lawnmower}
    \foreach \mysensitivity [count=\myrow, evaluate={\myyshift=-0.35*\myrow*\twocolumnwidth;}] in {hp,ts,niter,prec}
    {
        \foreach \myvariablelabel [count=\mycolumn, evaluate={\myshift=0.35*\twocolumnwidth*\mycol+1*\twocolumnwidth*(\mycolumn-1);\mytens=ifthenelse(\mycolumn==1,\yticktenposition,\yticktenspeed);\mythres=\thresarray[\mycolumn-1];}] in {position,speed}
        {
            \begin{axis}
            	[
                    width=0.35\twocolumnwidth,
                    height=0.35\twocolumnwidth,
                    ymode					= log,
            		xmode					= linear,
                    xmax                    = 500,
                    xtick style             = {draw opacity={ifthenelse(\myrow==4,1,0)}},
                    ymin                    = {ifthenelse(\mycolumn==1,1e-10,1e-13)},
                    ymax                    = {ifthenelse(\mycolumn==1,1e2,10)},
                    ytick                   = data,
                    xtick                   = {0, 200, 400},
                    xticklabels             =  {\ifthenelse{\equal{\myrow}{4}}{0}{\empty},\ifthenelse{\equal{\myrow}{4}}{200}{\empty},\ifthenelse{\equal{\myrow}{4}}{400}{\empty}},
                    ytick style             = {draw opacity={ifthenelse(\mycol==1,1,0)}},
                    yticklabels              = {\ifthenelse{\equal{\mycol}{1}}{\ifthenelse{\equal{\mycolumn}{1}}{\(10^{-8}\)}{\(10^{-12}\)}}{\empty},\ifthenelse{\equal{\mycol}{1}}{\ifthenelse{\equal{\mycolumn}{1}}{\(10^{-4}\)}{\(10^{-6}\)}}{\empty},\ifthenelse{\equal{\mycol}{1}}{\(10^0\)}{\empty}},
                    % ytick                   = \ifnum\mycol=1{auto}\else{none}\fi,
                    xlabel                  =\ifthenelse{\equal{\myrow}{4}}{time (seconds)}{},
                    xshift                  = \myshift,
                    yshift                  = \myyshift,
                    ylabel                  = \ifthenelse{\equal{\mycol}{1}}{max MSE in \myvariablelabel}{},
                    ylabel style={align=center, text width=2cm},
                    %legend to name          = legend \mysensitivity\myvariablelabel,
                    legend columns          = 1,
                    scale only axis,
                    cycle list name         =\expanded\mysensitivity cyclelist
                ]
                \edef\cheattheyticks{\noexpand\addplot+ [draw opacity=0] %
                    coordinates {\mytens};
                }
                \cheattheyticks
                \addlegendentry{};
                \edef\myaddtitle{\noexpand%
                \ifthenelse{\noexpand\equal{\mypath\myvariablelabel}{lawnmowerspeed}}{
                \noexpand\addlegendimage{empty legend};
                \noexpand\pgfmathsetmacro{\noexpand\myvar}{\noexpand\whichvariable[\myrow-1]}
                \noexpand\addlegendentry{\noexpand\myvar};
                }{}
                }
                \myaddtitle
                \edef\thisarray{\csname\mysensitivity array\endcsname}
                \foreach \ts in \thisarray {
                    \edef\addseries{\noexpand%
                    \addplot table [ x = Time, y = \mysensitivity\ts ]%
                    {Plotdata_tdma-\mypath-sensitivity_sensitivity-\mypath-tdma-\myvariablelabel.txt};%
                    \noexpand\ifthenelse{\noexpand\equal{\mypath\myvariablelabel}{lawnmowerspeed}}{%
                    \noexpand\addlegendentry{$\ts$};}{}
                    }
                    \addseries
                }
                \addplot+ [error limit line, dashed, very thick, draw opacity=\witherrorline] coordinates {(0,\mythres) (500, \mythres)};
            \end{axis}
        }
    };
\end{tikzpicture}


==> FigTeX_undersample-fix.tex <==

\begin{tikzpicture}[font=\scriptsize]
    \def\tsarray{10,11,12}
    \def\precarray{1,2,5}
    \def\thresarray{{"0.25","0.0025"}}
    \def\yticktenposition{"(100,1e-2) (100,1e-1) (100, 1)"}
    \def\yticktenspeed{"(100,1e-8) (100,1e-4) (100, 1)"}
    \def\whichvariable{{"$T_s$","$w_\text{fi}$"}}
    \def\witherrorline{1}
    \def\mycol{1}
    \def\mypath{lawnmower}
    \foreach \mysensitivity [count=\myrow, evaluate={\myyshift=-0.3*\myrow*\twocolumnwidth;}] in {ts,prec}
    {
        \foreach \myvariablelabel/\myvariableshort [count=\mycolumn, evaluate={\myshift=0.3*\twocolumnwidth*\mycol+0.55*\twocolumnwidth*(\mycolumn-1);\mytens=ifthenelse(\mycolumn==1,\yticktenposition,\yticktenspeed);\mythres=\thresarray[\mycolumn-1];}] in {position/p,speed/s}
        {
            \begin{axis}
            	[
                    width=0.3\twocolumnwidth,
                    height=0.3\twocolumnwidth,
                    ymode					= log,
            		xmode					= linear,
                    xmax                    = 500,
                    xtick style             = {draw opacity={ifthenelse(\myrow==2,1,0)}},
                    ymin                    = {ifthenelse(\mycolumn==1,1e-3,1e-9)},
                    ymax                    = {ifthenelse(\mycolumn==1,10,10)},
                    ytick                   = data,
                    xtick                   = {0, 200, 400},
                    xticklabels             =  {\ifthenelse{\equal{\myrow}{2}}{0}{\empty},\ifthenelse{\equal{\myrow}{2}}{200}{\empty},\ifthenelse{\equal{\myrow}{2}}{400}{\empty}},
                    ytick style             = {draw opacity={ifthenelse(\mycol==1,1,0)}},
                    yticklabels              = {\ifthenelse{\equal{\mycol}{1}}{\ifthenelse{\equal{\mycolumn}{1}}{\(10^{-2}\)}{\(10^{-8}\)}}{\empty},\ifthenelse{\equal{\mycol}{1}}{\ifthenelse{\equal{\mycolumn}{1}}{\(10^{-1}\)}{\(10^{-4}\)}}{\empty},\ifthenelse{\equal{\mycol}{1}}{\(10^0\)}{\empty}},
                    % ytick                   = \ifnum\mycol=1{auto}\else{none}\fi,
                    xshift                  = \myshift,
                    yshift                  = \myyshift,
                    xlabel                  =\ifthenelse{\equal{\myrow}{2}}{time (seconds)}{},
                    ylabel                  = \ifthenelse{\equal{\mycol}{1}}{max MSE in \myvariablelabel}{},
                    ylabel style={align=center, text width=2cm},
                    %legend to name          = legend \mysensitivity\myvariablelabel,
                    legend columns          = 1,
                    scale only axis,
                    label shift             = -5pt,
                    cycle list name         =\expanded\mysensitivity cyclelist
                ]
                \edef\cheattheyticks{\noexpand\addplot+ [draw opacity=0] %
                    coordinates {\mytens};
                }
                \cheattheyticks
                \addlegendentry{};
                \edef\myaddtitle{\noexpand%
                \ifthenelse{\noexpand\equal{\mypath\myvariablelabel}{lawnmowerspeed}}{
                \noexpand\addlegendimage{empty legend};
                \noexpand\pgfmathsetmacro{\noexpand\myvar}{\noexpand\whichvariable[\myrow-1]}
                \noexpand\addlegendentry{\noexpand\myvar};
                }{}
                }
                \myaddtitle
                \edef\thisarray{\csname\mysensitivity array\endcsname}
                \foreach \ts in \thisarray {
                    \edef\addseries{\noexpand%
                    \addplot table [ x = Time, y = \mysensitivity\ts.0 ]%
                    {Plotdata_small-tuning_show-undersample-\myvariableshort-\mysensitivity.txt};%
                    \noexpand\ifthenelse{\noexpand\equal{\mypath\myvariablelabel}{lawnmowerspeed}}{%
                    \noexpand\addlegendentry{$\ts$};}{}
                    }
                    \addseries
                }
                \addplot+ [error limit line, draw opacity=\witherrorline] coordinates {(0,\mythres) (500, \mythres)};
            \end{axis}
        }
    };
\end{tikzpicture}

